The occurrence of surface tension gradient discontinuities and zero mobility for Allen-Cahn and curvature flows in periodic media

We construct several examples related to the scaling limits of energy minimizers and gradient flows of surface energy functionals in heterogeneous media. These include both sharp and diffuse interface models. The focus is on two separate but related issues, the regularity of effective surface tensions and the occurrence of zero mobility in the associated gradient flows. On regularity we build on the theory of Goldman, Chambolle and Novaga to show that gradient discontinuities in the surface tension are generic for sharp interface models. In the diffuse interface case we only show that the laminations by plane-like solutions satisfying the strong Birkhoff property generically are not foliations and do have gaps. On mobility we construct examples in both the sharp and diffuse interface case where the homogenization scaling limit of the $L^2$ gradient flow is trivial, i.e. there is pinning at every direction. In the sharp interface case, these are related to examples previously constructed by Novaga and Valdinoci for forced mean curvature flow.

==> condition5.tikz.tex <==
\begin{tikzpicture}[scale = .75]


\draw[draw=gray!50!white,fill=gray!50!white] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) --
plot[smooth,samples=100,domain=0:-180] ({4.3+4*cos(\x)},{sin(\x)}); %shaded

\draw[thick] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) node[xshift=-2.5cm, yshift=-.3cm] {$S_{[\gamma(i),\gamma(i+1)]}$}; %set bdry
\draw[thick, dashed] plot[smooth,samples=100,domain=0:360] ({4.3+4*cos(\x)},{sin(\x)}) node[xshift=-.4cm, yshift=1cm] {$U_{[\gamma(i),\gamma(i+1)]}$}; %region bdry
\draw[thick,dotted,fill=gray, fill opacity = .2] (0,-1.5) -- (0,0) -- (8.6,0) -- (8.6,-1.5);

\draw (4.3, -1.5) node[anchor = north] {$A$};

\end{tikzpicture}

==> node-and-edge.tikz.tex <==
\begin{tikzpicture}[scale = .75]


\draw[draw=gray!50!white,fill=gray!50!white]  
plot[smooth,samples=100,domain=0:360] ({4.3*cos(\x)},{4.3*sin(\x)}) --  
plot[smooth,samples=100,domain=360:0] ({(3+.3*cos(5*\x))*cos(\x)},{(3+.3*cos(5*\x))*sin(\x)}); %set interior


\draw[thick] plot[smooth,samples=100,domain=360:0] ({(3+.3*cos(5*\x))*cos(\x)},{(3+.3*cos(5*\x))*sin(\x)}) node[xshift=-.4cm, yshift=1.8cm] {$S_v$}; %set bdry


\draw[thick, dashed] (0,0) circle (4.3cm) node[xshift=2.8cm, yshift=2.8cm] {$\partial_{out}U_v$};%outer bdry
\draw[thick, dashed] (0,0) circle (2cm) node[xshift=.2cm, yshift=.8cm] {$\partial_{in}U_v$}; %inner bdry


\end{tikzpicture}


% single supersolution region
\begin{tikzpicture}[scale = .75]


\draw[draw=gray!50!white,fill=gray!50!white] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) --
plot[smooth,samples=100,domain=0:-180] ({4.3+4*cos(\x)},{sin(\x)}); %shaded

\draw[thick] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) node[xshift=-1.5cm, yshift=-.3cm] {$S_e$}; %set bdry
\draw[thick, dashed] plot[smooth,samples=100,domain=0:360] ({4.3+4*cos(\x)},{sin(\x)}) node[xshift=-.4cm, yshift=1cm] {$U_e$}; %region bdry


\end{tikzpicture}

==> node-join.tikz.tex <==
\begin{tikzpicture}[scale = .75]


%shaded parts

\begin{scope}

%right edge
\draw[draw=gray!50!white,fill=gray!50!white] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) --
plot[smooth,samples=100,domain=0:-180] ({4.3+4*cos(\x)},{sin(\x)}); %shaded


%left edge
\draw[draw=gray!50!white,fill=gray!50!white] plot[smooth,samples=100,domain=0:8] (-\x-.3,{.2*sin(180*(\x+.3)/8)}) --
plot[smooth,samples=100,domain=0:-180] ({-4.3-4*cos(\x)},{sin(\x)}); %shaded



%node

\draw[draw=gray!50!white,fill=gray!50!white]  
plot[smooth,samples=100,domain=0:360] ({4.3*cos(\x)},{4.3*sin(\x)}) --  
plot[smooth,samples=100,domain=360:0] ({(3+.3*cos(5*\x))*cos(\x)},{(3+.3*cos(5*\x))*sin(\x)}); %set interior



\draw[draw=gray,fill=gray!90!white]  plot[smooth,samples=100,domain=2.4:8] (-\x-.3,{.2*sin(180*(\x+.3)/8)}) --
plot[smooth,samples=100,domain=0:-92] ({-4.3-4*cos(\x)},{sin(\x)})--
plot[smooth,samples=100,domain=190:347] ({4.3*cos(\x)},{4.3*sin(\x)})--
plot[smooth,samples=100,domain=-92:0] ({4.3+4*cos(\x)},{sin(\x)})--
plot[smooth,samples=100,domain=8:3] (\x+.3,{.2*sin(180*(\x+.3)/8)})--
plot[smooth,samples=100,domain=0:-180] ({(3+.3*cos(5*\x))*cos(\x)},{(3+.3*cos(5*\x))*sin(\x)});

\end{scope}

%boundary parts

%right edge
\draw[thick] plot[smooth,samples=100,domain=0:8] (\x+.3,{.2*sin(180*(\x+.3)/8)}) node[xshift=-1.5cm, yshift=-.35cm] {$S_{e_2}$}; %set bdry
\draw[thick, dashed] plot[smooth,samples=100,domain=0:360] ({4.3+4*cos(\x)},{sin(\x)}) node[xshift=-.4cm, yshift=1cm] {$U_{e_2}$}; %region bdry

%left edge
\draw[thick] plot[smooth,samples=100,domain=0:8] (-\x-.3,{.2*sin(180*(\x+.3)/8)}) node[xshift=1.5cm, yshift=-.35cm] {$S_{e_1}$}; %set bdry
\draw[thick, dashed] plot[smooth,samples=100,domain=0:360] ({-4.3-4*cos(\x)},{sin(\x)}) node[xshift=.4cm, yshift=1cm] {$U_{e_1}$}; %region bdry


%node
\draw[thick] plot[smooth,samples=100,domain=360:0] ({(3+.3*cos(5*\x))*cos(\x)},{(3+.3*cos(5*\x))*sin(\x)}) node[xshift=-.4cm, yshift=1.8cm] {$S_v$}; %set bdry
\draw[thick, dashed] (0,0) circle (4.3cm) node[xshift=2.8cm, yshift=2.8cm] {$\partial_{out}U_v$};%outer bdry
\draw[thick, dashed] (0,0) circle (2cm) node[xshift=.2cm, yshift=.8cm] {$\partial_{in}U_v$}; %inner bdry

\filldraw (-8.3,-.04) circle (.08)  node[anchor = north east] {$(I)$};
\filldraw (-2.72,.15) circle (.08)  node[anchor = north east] {$(II)$};
\filldraw (3.27,.17) circle (.08)  node[anchor = north east] {$(III)$};
\filldraw (8.3,-.04) circle (.08) node[anchor = north west] {$(IV)$};
\filldraw (4.2,-1) circle (.08)  node[anchor = north west] {$(V)$};
\filldraw (-4.2,-1) circle (.08)  node[anchor = north east] {$(VI)$};
\end{tikzpicture}


==> patch-pic.tikz.tex <==
\begin{tikzpicture}
\node at (-3.25,0){
\begin{tikzpicture}[scale = .75]
\node[rotate=15] at (-1,0) {
\begin{tikzpicture}
\draw[thick,dashed] (0,0) circle (2);
\filldraw[gray,opacity = .4] (-2,0) -- (2,0) arc ( 0:-180:2);
\draw[thick] (-2,0)--(.8,0);
\end{tikzpicture}
};
\node[rotate=-15] at (1,0) {
\begin{tikzpicture}
\draw[thick,dashed] (0,0) circle (2);
\filldraw[gray,opacity = .4] (-2,0) -- (2,0) arc ( 0:-180:2);
\draw[thick] (-.8,0)--(2,0);
\end{tikzpicture}
};

\end{tikzpicture}
};
\node at (3.25,0){
\begin{tikzpicture}[scale = .75]
\node[rotate=15] at (-1,0) {
\begin{tikzpicture}
\draw[thick,dashed] (0,0) circle (2);
\filldraw[gray,opacity = .4] (-2,0) -- (2,0) arc ( 0:-180:2);
\end{tikzpicture}
};
\node[rotate=-15] at (1,0) {
\begin{tikzpicture}
\draw[thick,dashed] (0,0) circle (2);
\filldraw[gray,opacity = .4] (-2,0) -- (2,0) arc ( 0:-180:2);
\end{tikzpicture}
};
\node[rotate=0] at (0,-1) {
\begin{tikzpicture}
\draw[thick,dashed] (0,0) circle (2);
\filldraw[gray,opacity = .4] plot[smooth,samples=100,domain=-1.6304:1.6304] (\x,1.5-\x*\x) -- (1.6304,-1.1582) arc (-35.393:-180+35.393:2);
\draw[thick] plot[smooth,samples=50,domain=-1.6304:-.9] (\x,1.5-\x*\x) --(0,.92)--plot[smooth,samples=50,domain=.9:1.6304] (\x,1.5-\x*\x);
\end{tikzpicture}
};

\end{tikzpicture}
};
\end{tikzpicture}

==> perturb-circle.tikz.tex <==
\begin{tikzpicture}[scale = .5]
%\draw[ thick] plot[smooth cycle] coordinates 
%{(0,0) (1,.5) (2,.9) (3,1.2) (4,1.5) (5,1.8) (6, 1.9) (7,2)};
\draw[ thick, dashed] (0,0) circle (4.3cm) node[xshift=1.8cm, yshift=1.8cm] {$\partial \mathcal{O}$}; %perturbed circle
\draw[ thick] (0,0) arc (109.47:95:30cm) node[anchor = north east] {$\gamma_{e_1}^+$};
\draw[ thick] (0,0) arc (289.47:275:30cm);
\draw[ thick] (0,0) arc (199.47:185:30cm);
\draw[ thick] (0,0) arc (19.47:5:30cm) ;
\draw[ thick] (0,0) arc (70.54:85:30cm);
\draw[ thick] (0,0) arc (160.54:175:30cm) ;
\draw[ thick] (0,0) arc (250.54:265:30cm) node[anchor = south east] {$\gamma_{e_1}^-$};
\draw[ thick] (0,0) arc (340.54:355:30cm);
\draw[ thick] (0,0) circle (2.5pt) node[xshift=1.5cm, yshift=0cm]{$(0,0)$}; %origin
\draw[ thick] (4.5,1.2) -- (4.4,1.55) -- (4.05,1.45);
%\draw[ thick] (-1.2,4.5) -- (-1.55, 4.4) -- (-1.45, 4.05);
\draw[ thick] (4.51,-1.19) -- (4.6,-.82) -- (4.24,-0.76);
\end{tikzpicture}
